Double Traversals in Optimal Picker Routes for Warehouses with Multiple Blocks

Order picking is a process that involves collecting items from their respective locations within a warehouse. There exist dynamic programming algorithms for finding the minimal picker route by considering only a limited number of options for possible travel within a subaisle. Although one such action, traversing an aisle twice, has been shown to never be required for a rectangular warehouse with two cross-aisles, this is not the case when there are more than two cross-aisles. In this work, we demonstrate that double traversals within a subaisle are not required to connect cross-aisle travel regardless of the number of cross-aisles. This result simplifies the structure of feasible tours, enabling more efficient algorithms.

==> figure_configurations_horizontal.tex <==
\begin{tikzpicture} % [shorten >=1pt,->,draw=black!50, node distance=\layersep]

\tikzset{minimum size=34pt}

    % 0
    \node[shape=circle,draw=black] (al1) at (0, 5) { };
    \node at (al1) {\small $v_{i, j}$}; 
    \node[shape=circle,draw=black] (ar1) at (2, 5) { };
    \node at (ar1) {\small $v_{i+1, j}$}; 
    \node (1) at (1, 4.0) {(i)};

    % 1
    \node[shape=circle,draw=black] (al2) at (0, 2.5) { };
    \node at (al2) {\small $v_{i, j}$}; 
    \node[shape=circle,draw=black] (ar2) at (2, 2.5) { };
    \node at (ar2) {\small $v_{i+1, j}$}; 
    \draw[-, thick] (al2) -- (ar2);
    \node (2) at (1, 1.5) {(ii)};

    % 2
    \node[shape=circle,draw=black] (al3) at (0, 0) { };
    \node at (al3) {\small $v_{i, j}$}; 
    \node[shape=circle,draw=black] (ar3) at (2, 0) { };
    \node at (ar3) {\small $v_{i+1, j}$}; 
    \draw[-, thick, draw=black, double, double distance between line centers=8pt] (al3) -- (ar3);
    \node (3) at (1, -1) {(iii)};

    \node (4) at (-3, 0) { };
    \node (5) at (5.5, 0) { };

\end{tikzpicture}

==> figure_configurations_vertical.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]

\tikzset{minimum size=34pt}

    % 1 Pass
    \node[shape=circle,draw=black] (a1) at (0, 5) { };
    \node at (a1) {$v_{i,j+1}$};
    \node[shape=circle,draw=black] (d1) at (0, 3.5) { };
    \node[shape=circle,draw=black] (c1) at (0, 1.5) { };
    \node[shape=circle,draw=black] (b1) at (0, 0) {$v_{i,j}$}; 
    \draw[-, thick, draw=black] (a1) -- (d1) -- (c1) -- (b1);

    \node (i) at (0, -1) {(i)};

    % Top
    \node[shape=circle,draw=black] (a2) at (1.5, 5) { };
    \node at (a2) {$v_{i, j+1}$};
    \node[shape=circle,draw=black] (d2) at (1.5, 3.5) { };
    \node[shape=circle,draw=black] (c2) at (1.5, 1.5) { };
    \node[shape=circle,draw=black] (b2) at (1.5, 0) {$v_{i, j}$}; 
    \draw[-, thick, draw=black, double, double distance between line centers=8pt] (a2) -- (d2) -- (c2);

    \node (ii) at (1.5, -1) {(ii)};

    % Bottom
    \node[shape=circle,draw=black] (a3) at (3, 5) { };
    \node at (a3) {$v_{i, j+1}$};
    \node[shape=circle,draw=black] (d3) at (3, 3.5) { };
    \node[shape=circle,draw=black] (c3) at (3, 1.5) { };
    \node[shape=circle,draw=black] (b3) at (3, 0) {$v_{i, j}$}; 
    \draw[-, thick, draw=black, double, double distance between line centers=8pt] (b3) -- (c3) -- (d3);

    \node (iii) at (3, -1) {(iii)};

    % Gap
    \node[shape=circle,draw=black] (a4) at (4.5, 5) { };
    \node at (a4) {$v_{i, j+1}$};
    \node[shape=circle,draw=black] (d4) at (4.5, 3.5) { };
    \node[shape=circle,draw=black] (c4) at (4.5, 1.5) { };
    \node[shape=circle,draw=black] (b4) at (4.5, 0) {$v_{i, j}$}; 
    \draw[-, thick, draw=black, double, double distance between line centers=8pt] (a4) -- (d4);
    \draw[-, thick, draw=black, double, double distance between line centers=8pt] (b4) -- (c4);

    \node (iv) at (4.5, -1) {(iv)};

    % 2pass
    \node[shape=circle,draw=black] (a5) at (6, 5) { };
    \node at (a5) {$v_{i, j+1}$};
    \node[shape=circle,draw=black] (d5) at (6, 3.5) { };
    \node[shape=circle,draw=black] (c5) at (6, 1.5) { };
    \node[shape=circle,draw=black] (b5) at (6, 0) {$v_{i, j}$}; 
    \draw[-, thick, draw=black, double, double distance between line centers=8pt] (a5) -- (d5) -- (c5) -- (b5);

    \node (v) at (6, -1) {(v)};

    % None
    \node[shape=circle,draw=black] (a6) at (7.5, 5) { };
    \node at (a6) {$v_{i, j+1}$};
    \node[shape=circle,draw=black] (d6) at (7.5, 3.5) { };
    \node[shape=circle,draw=black] (c6) at (7.5, 1.5) { };
    \node[shape=circle,draw=black] (b6) at (7.5, 0) {$v_{i, j}$}; 

    \node (vi) at (7.5, -1) {(vi)};

    \node (left) at (-0.5, 0) { };
    \node (right) at (8, 0) { };

\end{tikzpicture}

==> figure_redundant.tex <==
\begin{figure}[ht]
\centering
    \begin{minipage}{\textwidth}
        \centering
        \resizebox{0.22\textwidth}{!}
        {
        \begin{tikzpicture}
        [shorten >=1pt,->,draw=black!50, node distance=\layersep]

        \tikzset{minimum size=20pt}

            \pgfmathsetmacro{\x}{1.25}
        
            % 1 Pass
            \node[shape=circle,draw=black] (a1) at (0, 3*\x) { };
            \node at (a1) {$a_{i}$};
            \node[shape=circle,draw=black] (d1) at (0, 2*\x) { };
            \node[shape=circle,draw=black] (c1) at (0, \x) { };
            \node[shape=circle,draw=black] (b1) at (0, 0) { }; 
            \node at (b1) {$b_{i}$};
            \draw[-, thick, draw=black, double, double distance between line centers=8pt]
            (a1) -- (d1);
            \draw[-, thick, draw=black, double, double distance between line centers=8pt]
            (c1) -- (b1);
            \draw[-, thick, red, double, double distance between line centers=8pt]
            (d1) -- (c1);
            \draw[-, dotted, draw=black, thick]
            (a1) -- (-2*\x, 3*\x) -- (-2*\x, 0) -- (b1);
        \end{tikzpicture}
        }
        \caption{Redundant double edge.} 
        \label{fig:redundant}
    \end{minipage}
\end{figure}

==> figure_transformations_01.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{2}
    \pgfmathsetmacro{\y}{4}
    \pgfmathsetmacro{\z}{1.25}

    \pgfmathsetmacro{\a}{0.25}

    \pgfmathsetmacro{\b}{0.5}

    \pgfmathsetmacro{\nodesize}{25}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Original
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j-1) at (0, \y + \z) { };
    \node[align=center] at (a_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j) at (\x, \y + \z) { };
    \node[align=center] at (a_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j) at (\x, \z) { };
    \node[align=center] at (b_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j-1) at (0, \z) { };
    \node[align=center] at (b_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_1) at (0, 0.5*\y + \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_2) at (\x, 0.5*\y + \z) { };

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a_j) -- (p_2) -- (b_j);

    \draw[-, draw=black, thick]
    (b_j-1) -- (b_j);

    % Background layer
    \begin{pgfonlayer}{background}
        % Gray fill behind a_j-1 and a_j
        \fill[gray!20]
        ($(a_j-1) + (\b, 0)$) --
        ($(b_j-1) + (\b, 0)$) --
        ($(b_j-1) + (-\b, 0)$) --
        ($(a_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Arrow
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[->, draw=black, thick] (0.5*\x, \a) -- (0.5*\x, -\a);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Transformation
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j-1) at (0, -\z) { };
    \node[align=center] at (a2_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j) at (\x, -\z) { };
    \node[align=center] at (a2_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j) at (\x, -\y -\z) { };
    \node[align=center] at (b2_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j-1) at (0, -\y -\z) { };
    \node[align=center] at (b2_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_1) at (0, -0.5*\y - \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_2) at (\x, -0.5*\y - \z) { };

    \draw[-, draw=black, thick]
    (a2_j) -- (p2_2) -- (b2_j);

    \draw[-, draw=red, thick]
    (a2_j-1) -- (p2_1) -- (b2_j-1);

    \draw[-, draw=black, thick]
    (a2_j-1) -- (a2_j);

    % Background layer
    \begin{pgfonlayer}{background}
        % Gray fill behind a_j-1 and a_j
        \fill[gray!20]
        ($(a2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (-\b, 0)$) --
        ($(a2_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

\end{tikzpicture}

==> figure_transformations_02.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{2}
    \pgfmathsetmacro{\y}{4}
    \pgfmathsetmacro{\z}{1.25}

    \pgfmathsetmacro{\a}{0.25}

    \pgfmathsetmacro{\b}{0.5}

    \pgfmathsetmacro{\nodesize}{25}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Original
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j-1) at (0, \y + \z) { };
    \node[align=center] at (a_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j) at (\x, \y + \z) { };
    \node[align=center] at (a_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j) at (\x, \z) { };
    \node[align=center] at (b_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j-1) at (0, \z) { };
    \node[align=center] at (b_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_1) at (0, 0.5*\y + \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_2) at (\x, 0.5*\y + \z) { };

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a_j) -- (p_2) -- (b_j);

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (b_j-1) -- (b_j);

    % Background layer
    \begin{pgfonlayer}{background}
        \fill[gray!20]
        ($(a_j-1) + (\b, 0)$) --
        ($(b_j-1) + (\b, 0)$) --
        ($(b_j-1) + (-\b, 0)$) --
        ($(a_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Arrow
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[->, draw=black, thick] (0.5*\x, \a) -- (0.5*\x, -\a);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Transformation
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j-1) at (0, -\z) { };
    \node[align=center] at (a2_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j) at (\x, -\z) { };
    \node[align=center] at (a2_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j) at (\x, -\y -\z) { };
    \node[align=center] at (b2_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j-1) at (0, -\y -\z) { };
    \node[align=center] at (b2_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_1) at (0, -0.5*\y - \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_2) at (\x, -0.5*\y - \z) { };

    \draw[-, draw=black, thick]
    (a2_j) -- (p2_2) -- (b2_j);

    \draw[-, draw=red, thick]
    (a2_j-1) -- (p2_1) -- (b2_j-1);

    \draw[-, draw=black, thick]
    (a2_j-1) -- (a2_j);

    \draw[-, draw=black, thick]
    (b2_j-1) -- (b2_j);

    % Background layer
    \begin{pgfonlayer}{background}
        % Gray fill behind a_j-1 and a_j
        \fill[gray!20]
        ($(a2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (-\b, 0)$) --
        ($(a2_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

\end{tikzpicture}

==> figure_transformations_11.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{2}
    \pgfmathsetmacro{\y}{4}
    \pgfmathsetmacro{\z}{1.25}

    \pgfmathsetmacro{\a}{0.25}

    \pgfmathsetmacro{\b}{0.5}

    \pgfmathsetmacro{\nodesize}{25}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Original
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j-1) at (0, \y + \z) { };
    \node[align=center] at (a_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j) at (\x, \y + \z) { };
    \node[align=center] at (a_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j) at (\x, \z) { };
    \node[align=center] at (b_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j-1) at (0, \z) { };
    \node[align=center] at (b_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_1) at (0, 0.5*\y + \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_2) at (\x, 0.5*\y + \z) { };

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a_j) -- (p_2) -- (b_j);

    \draw[-, draw=black, thick]
    (b_j-1) -- (b_j);

    \draw[-, draw=black, thick]
    (a_j-1) -- (a_j);

    % Background layer
    \begin{pgfonlayer}{background}
        \fill[gray!20]
        ($(a_j-1) + (\b, 0)$) --
        ($(b_j-1) + (\b, 0)$) --
        ($(b_j-1) + (-\b, 0)$) --
        ($(a_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Arrow
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[->, draw=black, thick] (0.5*\x, \a) -- (0.5*\x, -\a);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Transformation
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j-1) at (0, -\z) { };
    \node[align=center] at (a2_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j) at (\x, -\z) { };
    \node[align=center] at (a2_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j) at (\x, -\y -\z) { };
    \node[align=center] at (b2_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j-1) at (0, -\y -\z) { };
    \node[align=center] at (b2_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_1) at (0, -0.5*\y - \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_2) at (\x, -0.5*\y - \z) { };

    \draw[-, draw=black, thick]
    (a2_j) -- (p2_2) -- (b2_j);

    \draw[-, draw=red, thick]
    (a2_j-1) -- (p2_1) -- (b2_j-1);

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a2_j-1) -- (a2_j);

    % Background layer
    \begin{pgfonlayer}{background}
        % Gray fill behind a_j-1 and a_j
        \fill[gray!20]
        ($(a2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (-\b, 0)$) --
        ($(a2_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

\end{tikzpicture}

==> figure_transformations_12.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{2}
    \pgfmathsetmacro{\y}{4}
    \pgfmathsetmacro{\z}{1.25}

    \pgfmathsetmacro{\a}{0.25}

    \pgfmathsetmacro{\b}{0.5}

    \pgfmathsetmacro{\nodesize}{25}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Original
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j-1) at (0, \y + \z) { };
    \node[align=center] at (a_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j) at (\x, \y + \z) { };
    \node[align=center] at (a_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j) at (\x, \z) { };
    \node[align=center] at (b_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j-1) at (0, \z) { };
    \node[align=center] at (b_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_1) at (0, 0.5*\y + \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_2) at (\x, 0.5*\y + \z) { };

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a_j) -- (p_2) -- (b_j);

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (b_j-1) -- (b_j);

    \draw[-, draw=black, thick]
    (a_j-1) -- (a_j);

    % Background layer
    \begin{pgfonlayer}{background}
        \fill[gray!20]
        ($(a_j-1) + (\b, 0)$) --
        ($(b_j-1) + (\b, 0)$) --
        ($(b_j-1) + (-\b, 0)$) --
        ($(a_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Arrow
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[->, draw=black, thick] (0.5*\x, \a) -- (0.5*\x, -\a);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Transformation
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j-1) at (0, -\z) { };
    \node[align=center] at (a2_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j) at (\x, -\z) { };
    \node[align=center] at (a2_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j) at (\x, -\y -\z) { };
    \node[align=center] at (b2_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j-1) at (0, -\y -\z) { };
    \node[align=center] at (b2_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_1) at (0, -0.5*\y - \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_2) at (\x, -0.5*\y - \z) { };

    \draw[-, draw=black, thick]
    (a2_j) -- (p2_2) -- (b2_j);

    \draw[-, draw=red, thick]
    (a2_j-1) -- (p2_1) -- (b2_j-1);

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a2_j-1) -- (a2_j);

    \draw[-, draw=black, thick]
    (b2_j-1) -- (b2_j);

    % Background layer
    \begin{pgfonlayer}{background}
        % Gray fill behind a_j-1 and a_j
        \fill[gray!20]
        ($(a2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (-\b, 0)$) --
        ($(a2_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

\end{tikzpicture}

==> figure_transformations_22.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{2}
    \pgfmathsetmacro{\y}{4}
    \pgfmathsetmacro{\z}{1.25}

    \pgfmathsetmacro{\a}{0.25}

    \pgfmathsetmacro{\b}{0.5}

    \pgfmathsetmacro{\nodesize}{25}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Original
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j-1) at (0, \y + \z) { };
    \node[align=center] at (a_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a_j) at (\x, \y + \z) { };
    \node[align=center] at (a_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j) at (\x, \z) { };
    \node[align=center] at (b_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b_j-1) at (0, \z) { };
    \node[align=center] at (b_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_1) at (0, 0.5*\y + \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p_2) at (\x, 0.5*\y + \z) { };

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a_j) -- (p_2) -- (b_j);

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (b_j-1) -- (b_j);

    \draw[-, draw=black, thick, double distance between line centers=8pt]
    (a_j-1) -- (a_j);

    % Background layer
    \begin{pgfonlayer}{background}
        \fill[gray!20]
        ($(a_j-1) + (\b, 0)$) --
        ($(b_j-1) + (\b, 0)$) --
        ($(b_j-1) + (-\b, 0)$) --
        ($(a_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Arrow
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[->, draw=black, thick] (0.5*\x, \a) -- (0.5*\x, -\a);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Transformation
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j-1) at (0, -\z) { };
    \node[align=center] at (a2_j-1) {$a_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (a2_j) at (\x, -\z) { };
    \node[align=center] at (a2_j) {$a_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j) at (\x, -\y -\z) { };
    \node[align=center] at (b2_j) {$b_i$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (b2_j-1) at (0, -\y -\z) { };
    \node[align=center] at (b2_j-1) {$b_{i-1}$};

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_1) at (0, -0.5*\y - \z) { };

    \node[circle, draw=black, minimum size=\nodesize pt, fill=white]
    (p2_2) at (\x, -0.5*\y - \z) { };

    \draw[-, draw=black, thick]
    (a2_j) -- (p2_2) -- (b2_j);

    \draw[-, draw=red, thick]
    (a2_j-1) -- (p2_1) -- (b2_j-1);

    \draw[-, draw=black, thick, double, double distance between line centers=8pt]
    (a2_j-1) -- (a2_j);

    \draw[-, draw=black, thick]
    (a2_j-1) -- (a2_j);

    \draw[-, draw=black, thick]
    (b2_j-1) -- (b2_j);

    % Background layer
    \begin{pgfonlayer}{background}
        % Gray fill behind a_j-1 and a_j
        \fill[gray!20]
        ($(a2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (\b, 0)$) --
        ($(b2_j-1) + (-\b, 0)$) --
        ($(a2_j-1) + (-\b, 0)$) --
        cycle;
    \end{pgfonlayer}

\end{tikzpicture}

==> figure_warehouse_figure.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \draw[black, thin] (0, -1) -- (0 , 6) -- (6, 6) -- (6, -0.5)
    -- (1.5, -0.5) -- (1.5, -1) -- cycle;

    % Draw the input layer nodes
    \foreach \name / \x in {0,...,3}{
    
        \draw[black, thin] (1.5 * \x, 0) -- (1.5 * \x , 2.5);
        \draw[black, thin] (1.5 * \x + 0.5, 0) -- (1.5 * \x + 0.5 , 2.5);
        \draw[black, thin] (1.5 * \x + 1, 0) -- (1.5 * \x + 1 , 2.5);
        \draw[black, thin] (1.5 * \x + 1.5, 0) -- (1.5 * \x + 1.5, 2.5);

        \draw[black, thin] (1.5 * \x, 3) -- (1.5 * \x , 5.5);
        \draw[black, thin] (1.5 * \x + 0.5, 3) -- (1.5 * \x + 0.5 , 5.5);
        \draw[black, thin] (1.5 * \x + 1, 3) -- (1.5 * \x + 1 , 5.5);
        \draw[black, thin] (1.5 * \x + 1.5, 3) -- (1.5 * \x + 1.5, 5.5);
        
        \foreach \name / \y in {0,...,11}{
            \draw[black, thin] (1.5 * \x, 0.5 * \y) -- (1.5 * \x + 0.5, 0.5 * \y);
            \draw[black, thin] (1.5 * \x + 1, 0.5 * \y) -- (1.5 * \x + 1.5, 0.5 * \y);
            }
    }

    % Draw the input layer nodes
    %\foreach \name / \x in {0,...,4}{
    %    \draw[black, thin] (1.5 * \x, 5.5) -- (1.5 * \x , 10.5);
    %    \draw[black, thin] (1.5 * \x + 0.5, 5.5) -- (1.5 * \x + 0.5 , 10.5);
    %    \draw[black, thin] (1.5 * \x + 1, 5.5) -- (1.5 * \x + 1 , 10.5);
    %    \draw[black, thin] (1.5 * \x + 1.5, 5.5) -- (1.5 * \x + 1.5, 10.5);
    %    \foreach \name / \y in {0,...,10}{
    %        \draw[black, thin] (1.5 * \x, 0.5 * \y) -- (1.5 * \x + 0.5, 0.5 * \y);
    %        \draw[black, thin] (1.5 * \x + 1, 0.5 * \y) -- (1.5 * \x + 1.5, 0.5 * \y);
    %        }
    %}

    

    % \draw[black, thin] (0, -0.5) -- (0, -1) -- 
    % (1.5, -1) -- (1.5, -0.5) -- cycle;
    \node[align=center] at (0.75, -0.75) 
    {\small Depot};

    %\node[align=center] at (3.75, -0.25) {Front Cross-Aisle};
    %\node[align=center] at (3.75, 2.75) {Middle Cross-Aisle};
    \node[align=center] (cross) at (3, 5.75) {\small Cross-Aisle};
    \draw[->] (cross) -- (5, 5.75);
    \draw[->] (cross) -- (1, 5.75);
    
    \node[align=center, rotate=90] (aisle) at (0.75, 2.5) {\small Aisle};
    \draw[->] (aisle) -- (0.75, 5.5);
    \draw[->] (aisle) -- (0.75, 0);

    \node[align=center, rotate=90] (subaisle1) at (5.25, 1.25) {\small Subaisle};
    \draw[->] (subaisle1) -- (5.25, 2.5);
    \draw[->] (subaisle1) -- (5.25, 0);
    \node[align=center, rotate=90] (subaisle2) at (5.25, 4.25) {\small Subaisle};
    \draw[->] (subaisle2) -- (5.25, 5.5);
    \draw[->] (subaisle2) -- (5.25, 3);

    % \node[circle,fill=black,minimum size=5pt] (depot) at (3.75, -0.5) {};
    % \node[below of=depot, node distance=0.5cm] (d1) {Depot};

    \node[circle,fill=black,minimum size=3pt] (item1) at (0.25, 1.25) {};

    \node[circle,fill=black,minimum size=3pt] (item2) at (1.25, 3.25) {};

    \node[circle,fill=black,minimum size=3pt] (item3) at (2.75, 1.75) {};

    \node[circle,fill=black,minimum size=3pt] (item4) at (2.75, 4.25) {};

    \node[circle,fill=black,minimum size=3pt] (item5) at (3.25, 2.25) {};

    \node[circle,fill=black,minimum size=3pt] (item6) at (4.25, 5.25) {};

    \node[circle,fill=black,minimum size=3pt] (item7) at (4.75, 0.75) {};

    \node[circle,fill=black,minimum size=3pt] (item8) at (5.75, 4.75) {};

\end{tikzpicture}

==> figure_warehouse_graph.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    \draw[black, thick, double, double distance between line centers=5pt] (1.5, -0.25) -- (6, -0.25);

    \draw[black, thick, double, double distance between line centers=5pt] (1.5, 2.75) -- (6, 2.75);

    \draw[black, thick, double, double distance between line centers=5pt] (1.5, 5.75) -- (6, 5.75);

    \foreach \name / \y in {1,...,4}{
        \node[shape=circle,draw=black, minimum size=20pt, fill=white] (A-\name) at (1.5 * \y, 5.75) {};
        \node[align=center] at (A-\name) {$v_{\name, 3}$};
        
        \node[shape=circle,draw=black, minimum size=20pt, fill=white] (B-\name) at (1.5 * \y , 2.75) {};
        \node[align=center] at (B-\name) {$v_{\name, 2}$};

        \node[shape=circle,draw=black, minimum size=20pt, fill=white] (C-\name) at (1.5 * \y , -0.25) {};
        \node[align=center] at (C-\name) {$v_{\name, 1}$};

        \draw[black, thick, double, double distance between line centers=5pt] (A-\name) -- (B-\name) -- (C-\name);
        }

    % Items

    %\node[circle, draw=black, minimum size=20pt, fill=white] (depot) at (1.5, -0.25) {};
    \node[align=center] at (1.95, 0.2) {$p_0$};

    \node[circle, draw=black, minimum size=20pt, fill=white] (item1) at (1.5, 1.25) {};
    \node[align=center] at (item1) {$p_1$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item2) at (1.5, 3.75) {};
    \node[align=center] at (item2) {$p_2$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item3) at (3, 1.5) {};
    \node[align=center] at (item3) {$p_3$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item4) at (3, 4.25) {};
    \node[align=center] at (item4) {$p_4$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item5) at (4.5, 1.75) {};
    \node[align=center] at (item5) {$p_5$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item6) at (4.5, 4.75) {};
    \node[align=center] at (item6) {$p_6$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item7) at (6, 0.75) {};
    \node[align=center] at (item7) {$p_7$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item8) at (6, 4.5) {};
    \node[align=center] at (item8) {$p_8$};

    \node (left) at (1, 0) { };
    \node (right) at (6.5, 0) { };

\end{tikzpicture}

==> figure_warehouse_subgraph.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    %\draw[black, thick, double, double distance between line centers=5pt] (1.5, -0.25) -- (7.5, -0.25);

    %\draw[black, thick, double, double distance between line centers=5pt] (1.5, 2.75) -- (7.5, 2.75);

    %\draw[black, thick, double, double distance between line centers=5pt] (1.5, 5.75) -- (7.5, 5.75);

    \foreach \name / \y in {1,...,4}{
        \node[shape=circle,draw=black, minimum size=20pt, fill=white] (A-\name) at (1.5 * \y, 5.75) {};
        \node[align=center] at (A-\name) {$v_{\name, 3}$};
        
        \node[shape=circle,draw=black, minimum size=20pt, fill=white] (B-\name) at (1.5 * \y , 2.75) {};
        \node[align=center] at (B-\name) {$v_{\name, 2}$};

        \node[shape=circle,draw=black, minimum size=20pt, fill=white] (C-\name) at (1.5 * \y , -0.25) {};
        \node[align=center] at (C-\name) {$v_{\name, 1}$};

        %\draw[black, thick, double, double distance between line centers=5pt] (A-\name) -- (B-\name) -- (C-\name);
        }

    % Items

    %\node[circle, draw=black, minimum size=20pt, fill=white] (depot) at (1.5, -0.25) {};
    \node[align=center] at (1.95, 0.2) {$p_0$};

    \node[circle, draw=black, minimum size=20pt, fill=white] (item1) at (1.5, 1.25) {};
    \node[align=center] at (item1) {$p_1$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item2) at (1.5, 3.75) {};
    \node[align=center] at (item2) {$p_2$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item3) at (3, 1.5) {};
    \node[align=center] at (item3) {$p_3$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item4) at (3, 4.25) {};
    \node[align=center] at (item4) {$p_4$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item5) at (4.5, 1.75) {};
    \node[align=center] at (item5) {$p_5$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item6) at (4.5, 4.75) {};
    \node[align=center] at (item6) {$p_6$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item7) at (6, 0.75) {};
    \node[align=center] at (item7) {$p_7$};

    \node[circle,draw=black, minimum size=20pt, fill=white] (item8) at (6, 4.5) {};
    \node[align=center] at (item8) {$p_8$};

    \draw[black, thick, double, double distance between line centers=5pt]
    (item2) -- (B-1) -- (item1) -- (C-1) -- (C-2);

    \draw[black, thick, double, double distance between line centers=5pt]
    (item6) -- (A-3);

    \draw[black, thick, double, double distance between line centers=5pt]
    (item5) -- (C-3);

    \draw[black, thick]
    (C-2) -- (item3) -- (B-2) -- (item4) -- (A-2) --
    (A-3) -- (A-4) --
    (item8) -- (B-4) -- (item7) -- (C-4) --
    (C-3) -- (C-2);

    \node (left) at (1, 0) { };
    \node (right) at (6.5, 0) { };

\end{tikzpicture}
